The interpretability logic of all reasonable arithmetical theories

This paper from 2000 is a presentation of a status qu{\ae}stionis at that tiime, to wit of the problem of the interpretability logic of {\em all}\/ reasonable arithmetical theories. We present both the arithmetical side and the modal side of the question.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore
